Optimising pandemic response through vaccination strategies using neural networks

Epidemic risk assessment poses inherent challenges, with traditional approaches often failing to balance health outcomes and economic constraints. This paper presents a data-driven decision support tool that models epidemiological dynamics and optimises vaccination strategies to control disease spread whilst minimising economic losses. The proposed economic-epidemiological framework comprises three phases: modelling, optimising, and analysing. First, a stochastic compartmental model captures epidemic dynamics. Second, an optimal control problem is formulated to derive vaccination strategies that minimise pandemic-related expenditure. Given the analytical intractability of epidemiological models, neural networks are employed to calibrate parameters and solve the high-dimensional control problem. The framework is demonstrated using COVID-19 data from Victoria, Australia, empirically deriving optimal vaccination strategies that simultaneously minimise disease incidence and governmental expenditure. By employing this three-phase framework, policymakers can adjust input values to reflect evolving transmission dynamics and continuously update strategies, thereby minimising aggregate costs, aiding future pandemic preparedness.

==> Figure_codes/Han_NN.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
\usetikzlibrary{positioning, shapes, arrows.meta, calc}

% \begin{document}
\begin{tikzpicture}[auto, scale=0.6, every node/.style={scale=0.6}]

\tikzstyle{block} = [rectangle, draw, text width=8em, text centered, rounded corners, minimum height=3em]
\tikzstyle{line} = [draw, -latex']

% Define colors
\definecolor{green1}{RGB}{227, 245, 246}
\definecolor{green2}{RGB}{171, 224, 228}
\definecolor{green3}{RGB}{127, 198, 211}
\definecolor{green4}{RGB}{209, 226, 239}
\definecolor{color1}{RGB}{104, 172, 213}
% dHdu
% light purple
\definecolor{color6}{RGB}{220, 223, 242}
\definecolor{color2}{RGB}{184, 168, 207}
% H
\definecolor{color4}{RGB}{171, 224, 228}
% input
\definecolor{color3}{RGB}{253, 207, 158}
\definecolor{color5}{RGB}{227, 245, 246}

% control - the second row (start)
\node[block, fill=color1] (control0) {$\alpha_{t_0}$};
\node[block, fill=color1, right=4em of control0] (control1) {$\alpha_{t_1}$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, right=4em of control1] (control2) {$\cdots$};
\node[block, fill=color1, right=4em of control2] (control3) {$\alpha_{t_{N-1}}$};
%\node[block, fill=color1, right=4em of control3] (control4) {$\alpha(x, X_{t_N})$};

% cost - The first row 
\node[block, fill=color2, above=2em of control0] (cost0) {$J(t_0, X_{t_0})$};
\node[block, fill=color2, above=2em of control1] (cost1) {$J(t_1, X_{t_1})$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, above=2em of control2] (cost2) {$\cdots$};
\node[block, fill=color2, above=2em of control3] (cost3) {$J(t_{N-1}, X_{t_{N-1}})$};
\node[block, fill=color2, right=4em of cost3] (cost4) {$J(t_N, X_{t_N})$};

% final layer - the third row 
\node[block, fill=color4, below=2em of control0] (top1) (final_layer0) {$h_{t_0}^H$};
\node[block, fill=color4, below=2em of control1] (final_layer1) {$h_{t_1}^H$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of control2] (final_layer2) {$\cdots$};
\node[block, fill=color4, below=2em of control3] (final_layer3) {$h_{t_{N-1}}^H$};
%\node[block, fill=color4, below=2em of control4] (final_layer4) {$h_{N}^H$};

% The middle row (hidden layer)
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of final_layer0] (dots0){$\cdots$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of final_layer1] (dots1) {$\cdots$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of final_layer2] (dots2) {$\cdots$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of final_layer3] (dots3) {$\cdots$};
%\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of final_layer4] (dots4) {$\cdots$};

% the third last row (the first layer)
\node[block, fill=color4, below=2em of dots0] (first_layer0) {$h_{t_0}^0$};
\node[block, fill=color4, below=2em of dots1] (first_layer1) {$h^0_{t_1}$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of dots2] (first_layer2) {$\cdots$};
\node[block, fill=color4, below=2em of dots3] (first_layer3) {$h^0_{t_{N-1}}$};
%\node[block, fill=color4, below=2em of dots4] (first_layer4) {$h^0_{t_N}$};

% X row
\node[block, fill=color3, below=2em of first_layer0] (X0) {$X_{t_0}$};
\node[block, fill=color5, below=2em of first_layer1] (X1) {$X_{t_1}$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of first_layer2] (X2) {$\cdots$};
\node[block, fill=color5, below=2em of first_layer3] (X3) {$X_{t_{N-1}}$};
\node[block, fill=color5, right=4em of X3] (X4) {$X_{t_{N}}$};

\node[rounded corners, align=center, right=1em of X1] (dot1) {$ $};

% W row
\node[block, fill=color3, below=2em of X1] (W1) {$W_{t_1}-W_{t_0}$};
\node[rounded corners, align=center, minimum height=3em,  minimum width=8em, below=2em of X2] (W2) {$\cdots$};
\node[block, fill=color3, below=2em of X3] (W3) {$W_{t_{N-1}} - W_{t_{N-2}}$};
\node[block, fill=color3, below=2em of X4] (W4) {$W_{t_N} - W_{t_{N-1}}$};


% Draw lines between blocks
\foreach \i in {1,3}
{
    \draw[<-] (cost\i) -- (control\i);
    \draw[<-] (control\i) -- (final_layer\i);
    \draw[<-] (final_layer\i) -- (dots\i);
    \draw[<-] (dots\i) -- (first_layer\i);
    \draw[<-] (first_layer\i) -- (X\i);
    %\draw[<-] (X\i) -- (W\i);
}

\draw[<-] (cost0) -- (control0);
\draw[<-] (control0) -- (final_layer0);
\draw[<-] (final_layer0) -- (dots0);
\draw[<-] (dots0) -- (first_layer0);
\draw[<-] (first_layer0) -- (X0);


\draw[->] (cost0) -- (cost1);
\draw[->] (cost1) -- (cost2);
\draw[->] (cost2) -- (cost3);
\draw[->] (cost3) -- (cost4);

\node[circle, inner sep=0.1pt, fill=black, right=1em of control0] (control_mid0) {};
\node[circle, inner sep=0.1pt, fill=black, right=1em of control1] (control_mid1) {};
\node[circle, inner sep=0.1pt, fill=black, right=1em of control3] (control_mid3) {};


\node[circle, inner sep=0.1pt, fill=black, right=1em of X0] (X_mid0) {};
\node[circle, inner sep=0.1pt, fill=black, right=1em of X1] (X_mid1) {};
\node[circle, inner sep=0.1pt, fill=black, right=1em of X2] (X_mid2) {};
\node[circle, inner sep=0.1pt, fill=black, right=1em of X3] (X_mid3) {};

\draw[-] (control0) -- (control_mid0);
\draw[->] (control_mid0) -- (X_mid0);
\draw[-] (control1) -- (control_mid1);
\draw[->] (control_mid1) -- (X_mid1);
\draw[-] (control3) -- (control_mid3);
\draw[->] (control_mid3) -- (X_mid3);


\node[circle, inner sep=0.1pt, fill=black, left=3em of W1] (W_mid0) {};
\node[circle, inner sep=0.1pt, fill=black, left=3em of W3] (W_mid2) {};
\node[circle, inner sep=0.1pt, fill=black, left=3em of W4] (W_mid3) {};

\draw[-] (W1) -- (W_mid0);
\draw[->] (W_mid0) -- (X_mid0);
\draw[-] (W3) -- (W_mid2);
\draw[->] (W_mid2) -- (X_mid2);
\draw[-] (W4) -- (W_mid3);
\draw[->] (W_mid3) -- (X_mid3);

\node[circle, inner sep=0.1pt, fill=black, right=2.5em of cost0] (cost_mid0) {};
\node[circle, inner sep=0.1pt, fill=black, right=2.5em of cost1] (cost_mid1) {};
\node[circle, inner sep=0.1pt, fill=black, right=2.5em of cost3] (cost_mid3) {};

\node[circle, inner sep=0.1pt, fill=black, right=2.5em of X0] (X_midmid0) {};
\node[circle, inner sep=0.1pt, fill=black, right=2.5em of X1] (X_midmid1) {};
\node[circle, inner sep=0.1pt, fill=black, right=2.5em of X2] (X_midmid2) {};
\node[circle, inner sep=0.1pt, fill=black, right=2.5em of X3] (X_midmid3) {};

%\draw[-] (X1) -- (X_midmid0);
\draw[->] (X_midmid0) -- (cost_mid0);
\draw[->] (X_midmid1) -- (cost_mid1);
\draw[->] (X_midmid3) -- (cost_mid3);


\draw[->] (X0) -- (X1);
\draw[->] (X1) -- (X2);
\draw[->] (X2) -- (X3);
\draw[->] (X3) -- (X4);

\draw[->] (X4) -- (cost4);


% Adjust the positions of the labels
\node[below=0em of W1] (lblk1) {$t = t_1$};
\node[below=0em of W3] (lblkNm1) {$t = t_{N-1}$};
\node[below=0em of W4] (lblkNy) {$t = t_{N}$};
\end{tikzpicture}
% \end{document}


==> Figure_codes/base_cost_draw.tex <==
%\documentclass{standalone}

\usetikzlibrary{patterns, patterns.meta}
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.17}

\begin{tikzpicture}[auto, scale=0.52]
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

%\definecolor{color1}{RGB}{219, 192, 175}
%\definecolor{color2}{RGB}{253, 207, 158}
%\definecolor{color4}{RGB}{218,218,228}
\definecolor{color1}{RGB}{243, 114, 82}
\definecolor{color2}{RGB}{252, 180, 97}
\definecolor{color4}{RGB}{111, 120, 185}
\definecolor{color3}{RGB}{127, 198, 211}
\begin{axis}[
    ybar stacked,
    ymin=0, ymax=50,
    width=14cm,
    height=11cm,
    ylabel=Cost,
    xtick=data,
    symbolic x coords={No Vaccination, Constant Vaccination, Actual Vaccination, Optimal Vaccination},
    x tick label style={align=center, text width=3cm},
    enlarge x limits=0.2,
    legend style={at={(0.5,-0.1)}, anchor=north, legend columns=-1, 
      /tikz/column sep=2ex,draw=none},
    ymajorgrids = false,
    grid style={dashed, gray!30},
    title={Government Expenditures under Various Vaccination Strategies},
    nodes near coords,
    every node near coord/.style={
        font=\scriptsize,
        black,
        /pgf/number format/.cd,
        fixed,
        precision=2,
        %pos=0.5,
        %anchor=center,
    },
    bar width=1cm,
]

\addplot[draw=white, pattern=dots, pattern color=black] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};


\addplot[draw=white, pattern=grid, pattern color=black] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, pattern=north east lines, pattern color=black] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};


% Policy Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (No Vaccination, 2.11)
    (Constant Vaccination, 0)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 3.33)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 3.60)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 3.99)
};

% Health System Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
    (No Vaccination, 10.95)
    (Constant Vaccination, 0)
   (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 8.61)
   (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
(No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 5.67)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
(No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 5.08)
};

% Economic Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (No Vaccination, 34.83)
    (Constant Vaccination, 0)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 27.09)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 27.26)
    (Optimal Vaccination, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
(No Vaccination, 0)
    (Constant Vaccination, 0)
    (Actual Vaccination, 0)
    (Optimal Vaccination, 25.20)
};

\legend{Policy Cost, Healthcare Cost, Economic Cost}

\end{axis}
\end{tikzpicture}
%\end{document}








==> Figure_codes/beta_cost.tex <==
%\documentclass{standalone}

\usetikzlibrary{patterns, patterns.meta}
\usetikzlibrary{pgfplots.groupplots} \usetikzlibrary{patterns}

\pgfplotsset{compat=1.17}

\begin{tikzpicture}[auto, scale=0.54]
%[auto, scale=0.6, every node/.style={scale=0.5}]
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{color1}{RGB}{150, 184, 155}
\definecolor{color2}{RGB}{171, 224, 228}
\definecolor{color4}{RGB}{127, 198, 211}
\definecolor{color3}{RGB}{119, 159, 198}

\begin{axis}[
    ybar stacked,
    ymin=0, ymax=60,
    width=14cm,
    height=9.8cm,
    ylabel=Cost,
    xtick=data,
    symbolic x coords={Tiny infection, Mild infection, Base Case, Large Infection},
    x tick label style={align=center, text width=3cm},
    enlarge x limits=0.2,
    legend style={at={(0.5,-0.1)}, anchor=north, legend columns=-1, 
      /tikz/column sep=1ex,draw=none},
    ymajorgrids = false,
    grid style={dashed, gray!30},
    title={Government Expenditures under Various Vaccination Strategies},
    nodes near coords,
    every node near coord/.style={
        font=\scriptsize,
        black,
        /pgf/number format/.cd,
        fixed,
        precision=2,
        %pos=0.5,
        %anchor=center,
    },
    bar width=1cm,
]

\addplot[draw=white, pattern=dots, pattern color=black] coordinates {
    (Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 0)
    (Large Infection, 0)
};

\addplot[draw=white, pattern=grid, pattern color=black] coordinates {
    (Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 0)
    (Large Infection, 0)
};

\addplot[draw=white, pattern=north east lines, pattern color=black] coordinates {
    (Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 0)
    (Large Infection, 0)
};


% Policy Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (Tiny infection, 2.79)
    (Mild infection, 0)
    (Base Case, 0)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (Tiny infection, 0)
    (Mild infection, 3.51)
    (Base Case, 0)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 5.08)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 0)
    (Large Infection, 8.24)
};

% Health System Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
    (Tiny infection, 3.22)
    (Mild infection, 0)
   (Base Case, 0)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
    (Tiny infection, 0)
    (Mild infection, 3.46)
   (Base Case, 0)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
(Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 3.99)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
(Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 0)
    (Large Infection, 5.07)
};

% Economic Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (Tiny infection, 13.27)
    (Mild infection, 0)
    (Base Case, 0)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (Tiny infection, 0)
    (Mild infection, 17.01)
    (Base Case, 0)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 25.20)
    (Large Infection, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
(Tiny infection, 0)
    (Mild infection, 0)
    (Base Case, 0)
    (Large Infection, 41.44)
};

\legend{Policy Cost, Health System Cost, Economic Cost}
\end{axis}
\end{tikzpicture}


==> Figure_codes/beta_saving.tex <==
%\documentclass{standalone}

%\usepackage{pgfplots}
%\usepackage{tikz}
\usetikzlibrary{patterns}

%\definecolor{color1}{RGB}{243, 114, 82}
%\definecolor{color2}{RGB}{252, 180, 097}
%\definecolor{color1}{RGB}{227, 245, 246}
\definecolor{color1}{RGB}{150, 184, 155}
%\definecolor{color2}{RGB}{171, 224, 228}
\definecolor{color2}{RGB}{171, 224, 228}
\definecolor{color3}{RGB}{127, 198, 211}
\definecolor{color4}{RGB}{119, 159, 198}
%\definecolor{color4}{RGB}{111, 120, 185}


\begin{tikzpicture}[auto, scale=0.54]
%[auto, scale=0.6, every node/.style={scale=0.5}]
\begin{axis}[
    ybar,
    enlarge x limits=0.2,
    legend style={at={(0.5,-0.1)},
      anchor=north,legend columns=4, 
      /tikz/column sep=1ex,draw=none},
    ylabel={},
    width=14cm,
    height=9.8cm,
    symbolic x coords={Policy Savings, Healthcare Savings, Economic Savings},
    xtick=data,
    ymajorgrids = true,
    %grid style={dashed, gray!30},
    grid style={dashed, white},
    ymin = -2,
    ymax = 9,
    title={Optimal Policy Savings Compared to constant Vaccination Policies},
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    bar width=16pt
]

\addplot[fill=color1] coordinates {(Policy Savings, -0.76) (Healthcare Savings, 1.62) (Economic Savings, 0.16)};
\addplot[fill=color2] coordinates {(Policy Savings, -0.75) (Healthcare Savings, 2.14) (Economic Savings, 0.44)};
\addplot[fill=color3] coordinates {(Policy Savings, -0.66) (Healthcare Savings, 3.53) (Economic Savings, 1.90)};
\addplot[fill=color4] coordinates {(Policy Savings, -0.33) (Healthcare Savings, 7.15) (Economic Savings, 7.75)};
\legend{Tiny Infection, Mild Infection, Base Case, Large Infection}

\end{axis}

% Option 1: Manual Legend Placement
%\node[fill=color1, label=right:Tiny Infection] at (-0.3,-1) {};
%\node[fill=color2, label=right:Mild Infection] at (2.8,-1) {};
%\node[fill=color3, label=right:Base Case] at (5.9,-1) {};
%\node[fill=color4, label=right:Large Infection] at (8.3,-1) {};
\end{tikzpicture}



==> Figure_codes/noise_cost.tex <==
%\documentclass{standalone}

\usetikzlibrary{patterns, patterns.meta}
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.17}


\begin{tikzpicture}[auto, scale=0.56]
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{color1}{RGB}{150, 184, 155}
\definecolor{color2}{RGB}{171, 224, 228}
\definecolor{color4}{RGB}{127, 198, 211}
\definecolor{color3}{RGB}{119, 159, 198}

\begin{axis}[
    ybar stacked,
    ymin=0, ymax=40,
    width=14cm,
    height=9.8cm,
    ylabel=Cost,
    xtick=data,
    symbolic x coords={Tiny Noise, Small Noise, Base Case, Large Noise},
    x tick label style={align=center, text width=3cm},
    enlarge x limits=0.2,
    legend style={at={(0.5,-0.1)}, 
    anchor=north, 
    legend columns=4, 
    /tikz/column sep=2ex,draw=none},
    ymajorgrids = false,
    grid style={dashed, gray!30},
    title={Government Expenditures under Various Vaccination Strategies},
    nodes near coords,
    every node near coord/.style={
        font=\scriptsize,
        black,
        /pgf/number format/.cd,
        fixed,
        precision=2,
        %pos=0.5,
        %anchor=center,
    },
    bar width=1cm
]

\addplot[draw=white, pattern=dots, pattern color=black] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 0)
    (Large Noise, 0)
};


\addplot[draw=white, pattern=grid, pattern color=black] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 0)
    (Large Noise, 0)
};

\addplot[draw=white, pattern=north east lines, pattern color=black] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 0)
    (Large Noise, 0)
};


% Policy Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 3.17)
    (Small Noise, 0)
    (Base Case, 0)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 3.81)
    (Base Case, 0)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 3.99)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=dots,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 0)
    (Large Noise, 3.98)
};

% Health System Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 4.75)
    (Small Noise, 0)
   (Base Case, 0)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 4.91)
   (Base Case, 0)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
(Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 5.08)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=grid,
        pattern color = white
    }] coordinates {
(Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 0)
    (Large Noise, 5.14)
};

% Economic Cost
\addplot[draw=white, fill=color1,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 23.16)
    (Small Noise, 0)
    (Base Case, 0)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color2,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 24.18)
    (Base Case, 0)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color4,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
    (Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 25.20)
    (Large Noise, 0)
};

\addplot[draw=white, fill=color3,
    postaction={
        pattern=north east lines,
        pattern color = white
    }] coordinates {
(Tiny Noise, 0)
    (Small Noise, 0)
    (Base Case, 0)
    (Large Noise, 25.60)
};

\legend{Policy Cost, Healthcare Cost, Economic Cost}

\end{axis}
\end{tikzpicture}


==> Figure_codes/pie_actual.tex <==
%\definecolor{new_red}{RGB}{138, 140, 191}
\definecolor{new_red}{RGB}{184, 168, 207}
\definecolor{new_orange}{RGB}{253, 207, 158}
%\definecolor{new_orange}{RGB}{252, 180, 97}
\definecolor{new_purple}{RGB}{111, 120, 185}

\definecolor{green1}{RGB}{227, 245, 246}
\definecolor{green2}{RGB}{171, 224, 228}
\definecolor{green3}{RGB}{127, 198, 211}
\definecolor{green4}{RGB}{209, 226, 239}
%\definecolor{green4}{RGB}{196, 201, 194}

\begin{tikzpicture}[auto, scale=0.6, every node/.style={scale=0.6}]

  \pie[
    radius=3,
    color={new_red, new_orange, green4},
    text=inside,
    explode=0.1,
    font=\scriptsize % Reduce font size for pie chart labels
  ]{
    74.94/Economic Cost,
    16.02/Healthcare Cost,
    9.04/Policy Cost
  }

  \node[above, font=\small] at (0, 3.5) {Australian Government COVID-19 Expenditure};

  \begin{scope}[xshift=5cm, yshift=-2cm] % Adjusted yshift for centering
    \draw[fill=green3] (0,0) rectangle (2,2) node[midway, anchor=center, font=\scriptsize] { % Center text in the box
      2021-22: 
      4.99\%
    };
    \draw[fill=green2] (0,2) rectangle (2,3) node[midway, anchor=center, font=\scriptsize] {
      2020-21: 
      2.82\%
    };
    \draw[fill=green1] (0,3) rectangle (2,3.5) node[midway, anchor=center, font=\scriptsize] {
      2019-20: 
      1.24\%
    };
  \end{scope}

  \draw[dashed, gray] (3.5, 0) -- (4.5, 0.5); % Adjusted connecting line

\end{tikzpicture}









==> Figure_codes/pie_model.tex <==
\usetikzlibrary{patterns}
%\definecolor{new_red}{RGB}{138, 140, 191}
\definecolor{new_red}{RGB}{184, 168, 207}
\definecolor{new_orange}{RGB}{253, 207, 158}
%\definecolor{new_orange}{RGB}{252, 180, 97}
\definecolor{new_purple}{RGB}{111, 120, 185}

\definecolor{green1}{RGB}{227, 245, 246}
\definecolor{green2}{RGB}{171, 224, 228}
\definecolor{green3}{RGB}{127, 198, 211}
\definecolor{green4}{RGB}{209, 226, 239}
%\definecolor{green4}{RGB}{196, 201, 194}
\begin{tikzpicture}[auto, scale=0.6, every node/.style={scale=0.6}]

  \pie[
    radius=3,
    color={new_red, new_orange, green4},
    text=inside,
    explode=0.1,
    font=\scriptsize
  ]{
    73.53/Economic Cost,
    14.83/ Healthcare Cost,
    11.63/Policy Cost
  }

  \node[above, font=\small] at (0, 3.5) {Model Expenditure};


\end{tikzpicture} 


==> Figure_codes/range_saving.tex <==
%\documentclass{standalone}
\usetikzlibrary{patterns}

\definecolor{color1}{RGB}{227, 245, 246}
\definecolor{color1}{RGB}{150, 184, 155}
\definecolor{color2}{RGB}{171, 224, 228}
\definecolor{color3}{RGB}{127, 198, 211}
\definecolor{color4}{RGB}{119, 159, 198}

\begin{tikzpicture}[auto, scale=0.54]
\begin{axis}[
    ybar,
    enlarge x limits=0.2,
    y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=0, 
      /tikz/column sep=1ex,draw=none},
    ylabel={},
    width=14cm,
    height=9.8cm,
    symbolic x coords={Policy Savings, Healthcare Savings, Economic Savings},
    xtick=data,
    ymajorgrids = true,
    %grid style={dashed, gray!30},
    grid style={dashed, white},
    ymin = -1,
    ymax = 3,
    title={Optimal Policy Savings Compared to constant Vaccination Policies},
    nodes near coords,
    every node near coord/.append style={font=\tiny, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
    bar width=16pt
]

\addplot[fill=color1] coordinates {(Policy Savings, 0.48) (Healthcare Savings, 0.08) (Economic Savings, 0.43)};
\addplot[fill=color2] coordinates {(Policy Savings, 0.05) (Healthcare Savings, 0.35) (Economic Savings, 1.31)};
\addplot[fill=color3] coordinates {(Policy Savings, -0.38) (Healthcare Savings, 0.59) (Economic Savings, 2.06)};
\addplot[fill=color4] coordinates {(Policy Savings, -0.82) (Healthcare Savings, 0.80) (Economic Savings, 2.70)};
\legend{Large Hesitancy, Mild Hesitancy, Base Case, Opposite Hesitancy}

\end{axis}

\end{tikzpicture}


